Eventness: Object Detection on Spectrograms for Temporal Localization of Audio Events

In this paper, we introduce the concept of Eventness for audio event detection, which can, in part, be thought of as an analogue to Objectness from computer vision. The key observation behind the eventness concept is that audio events reveal themselves as 2-dimensional time-frequency patterns with specific textures and geometric structures in spectrograms. These time-frequency patterns can then be viewed analogously to objects occurring in natural images (with the exception that scaling and rotation invariance properties do not apply). With this key observation in mind, we pose the problem of detecting monophonic or polyphonic audio events as an equivalent visual object(s) detection problem under partial occlusion and clutter in spectrograms. We adapt a state-of-the-art visual object detection model to evaluate the audio event detection task on publicly available datasets. The proposed network has comparable results with a state-of-the-art baseline and is more robust on minority events. Provided large-scale datasets, we hope that our proposed conceptual model of eventness will be beneficial to the audio signal processing community towards improving performance of audio event detection.

==> images/a.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},xticklabels={0,0,,,15},yticklabels={0,0,,128,128}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=108,
        ] {./images/a.png};
    \end{axis}

\end{tikzpicture}

==> images/b.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/b.png};
    \end{axis}

\end{tikzpicture}

==> images/c.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/c.png};
    \end{axis}

\end{tikzpicture}

==> images/d.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},xticklabels={0,0,,,15},yticklabels={0,0,,128}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=108,
        ] {./images/d.png};
    \end{axis}

\end{tikzpicture}

==> images/e.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/e.png};
    \end{axis}

\end{tikzpicture}

==> images/f.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/f.png};
    \end{axis}

\end{tikzpicture}

==> images/g.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},xticklabels={0,0,,,15},yticklabels={0,0,,128}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=108,
        ] {./images/g.png};
    \end{axis}

\end{tikzpicture}

==> images/h.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/h.png};
    \end{axis}

\end{tikzpicture}

==> images/i.tikz <==
\begin{tikzpicture}
    \begin{axis} [%
        width=\figurewidth,
		height=\figureheight,
        scale only axis, 
        enlargelimits=false,
        clip=false,xticklabel style = {font=\tiny,yshift=0.5ex},yticklabel style = {font=\tiny},yticklabels={,,},xticklabels={0,0,,,15}]
        \addplot graphics [
            xmin=0,
            xmax=15,
            ymin=0,
            ymax=128,
        ] {./images/i.png};
    \end{axis}

\end{tikzpicture}

==> images/model.tikz <==
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother
\pgfdeclareimage[height=1cm]{FM}{./images/FM.png}
\pgfdeclareimage[height=1cm]{REDFM}{./images/RED_FM.png}
\pgfdeclareimage[height=1cm]{GREENFM}{./images/GREEN_FM.png}
\pgfdeclareimage[height=1cm]{BLUEFM}{./images/BLUE_FM.png}

\begin{tikzpicture}[node distance=2cm,auto,>=latex']
\node[] (raw_wav){\includegraphics[width=.5\linewidth,height=1cm]{./images/raw_wav.png}};
\node[right= of raw_wav,xshift=-63] {Raw audio signal};

\node[above of=raw_wav,yshift=-20] (PSD) {\includegraphics[width=.5\linewidth,height=0.7cm]{./images/GREY_PSD.png}};
\node[right= of PSD,xshift=-63] {Mel-spectrogram};

\pgftext[at=\pgfpoint{-30}{75}]{
\pgflowlevel{\pgftransformcm{1}{0.5}{0.0}{0.5}{\pgfpoint{0}{0}}}
\pgfuseimage{REDFM}
}

\pgftext[at=\pgfpoint{0}{75}]{
\pgflowlevel{\pgftransformcm{1}{0.5}{0.0}{0.5}{\pgfpoint{0}{0}}}
\pgfuseimage{GREENFM}
}


\pgftext[at=\pgfpoint{30}{75}]{
\pgflowlevel{\pgftransformcm{1}{0.5}{0.0}{0.5}{\pgfpoint{0}{0}}}
\pgfuseimage{BLUEFM}
}

\node[above of=PSD,yshift=-30] (FMC_point) {};


\node[above of=PSD,parallelepiped,draw=black,yshift=15,minimum width=.2\linewidth,minimum height=.07\linewidth] (VGG16) {VGG-16};

\draw [->] ([yshift=-10]raw_wav.north) -- (PSD);
\draw [->] (PSD) -- (FMC_point);

\node[right= of VGG16,xshift=-23,yshift=-30] {Colormap};


\pgftext[at=\pgfpoint{42}{145}]{
\pgflowlevel{\pgftransformcm{-1}{-0.0}{0.9}{0.4}{\pgfpoint{0}{0}}}
\pgfuseimage{FM}
}

\node[above of=VGG16,yshift=-30] (FM_point) {};
\draw [->] (VGG16) -- (FM_point);
\node[right= of VGG16,xshift=-23,yshift=30] {Output feature map};

\node[above of=VGG16,yshift=15,xshift=-60] (RPN) [cylinder, shape border rotate=90, draw,minimum height=.07\linewidth,minimum width=.2\linewidth,shape aspect=.30,]
{   RPN   };

\node[above of=VGG16,yshift=15,xshift=65] (Classifier) [cylinder, shape border rotate=90, draw,minimum height=.07\linewidth,minimum width=.2\linewidth,shape aspect=.20,]
{Classifier};

\draw [->] ([yshift=20]VGG16.north) -- (RPN.south);
\draw [->] ([yshift=20]VGG16.north) -- (Classifier.south);

\path [draw,->] (RPN.east) -- node [midway,align=center,yshift=-14] {Region\\Proposals} (Classifier.west);

\node[below= of Classifier,xshift=30,yshift=60,align=center] {Event\\ Classifier};

\node[below= of RPN,xshift=-25,yshift=60,align=center] {Region\\ Proposal\\Network};

\draw[dashed] (-3.8,3.4) rectangle (5,7);

%\draw [->] (RPN.east) -- (Classifier.west);

\end{tikzpicture}

